Reconstructing dynamical systems as zero-noise limits

A dynamical system may be defined by a simple transition law - such as a map or a vector field. The objective of most learning techniques is to reconstruct this dynamic transition law. This is a major shortcoming, as most dynamic properties of interest are asymptotic properties such as an attractor or invariant measure. Thus approximating the dynamical law may not be sufficient to approximate these asymptotic properties. This article presents a method of representing a discrete-time deterministic dynamical system as the zero-noise limit of a Markov process. The Markov process approximation is completely data-driven. Besides proving a low-noise approximation of the dynamics the process also approximates the invariant set, via the support of its stationary measures. Thus invariant sets of arbitrary dynamical systems, even with complicated non-smooth topology, can be approximated by this technique. Under further assumptions, we show that the technique performs a convergent statistical approximation as well as approximations of true orbits.

==> outline.tex <==
\begin{tikzpicture}[scale=0.5, transform shape]
	\node [style={rect11}, scale=1.2] (S1) at (0.5\columnA, -0\rowA) { 1. Deterministic dynamics \[f : \calM \to \calM \] Assumption \ref{A:f} };
	\node [style={rect11}, scale=1.2] (S2) at (2\columnA, 2.5\rowA) { 2. Skew product \eqref{eqn:Mrkv:1} \[\begin{split} s_{n+1} &\sim p(s_n) \\ x_{n+1} &= \phi_{ s_n\to s_{n+1} } ( x_n ) \end{split}\] A Markov process on a finite state space $\calS$ driving a dynamics on $\real^d$};
	\node [style={rect11}, scale=1.2] (S3) at (2\columnA, -2.5\rowA) { 3. Markov transition function \eqref{eqn:Mrkv:2} \[ \tilde{f} : \paran{ \calS \times \real^d } \to \Prob \paran{ \calS \times \real^d } \] with noise spread $\approx \delta$ around $f$};
	\node [style={rect11}, scale=1.2] (S4) at (-1.2\columnA, 2.5\rowA) { 4. Skew product $\hat{f}$ \eqref{eqn:Mrkv:3} \[\begin{split} \omega_{n+1} &= \sigma \omega_n \\ y_{n+1} &= g( \omega_n, y_n) \end{split}\] A deterministic shift map driving a dynamics on $\real^d$ };
	\node [style={rect2}] (S1_to_S2) at (0.5\columnA, 2.5\rowA) { Finite $\delta$-diameter partition of invariant set };
	\node [style={rect2}] (S2_to_S3) at (2\columnA, 0\rowA) { Aggregating over states in $\calS$ };
	\node [style={rect2}] (S3_to_S1) at (0.5\columnA, -2.0\rowA) { Zero noise limit as $\delta\to 0^+$ };
	\node [style={rect2}] (S3_to_S4) at (-1.2\columnA, -3\rowA) { Sample-paths as points in abstract probability space };
	\node [style={rect2}] (S4_to_S1) at (-0.75\columnA, -0.5\rowA) { Almost sure approximation of finite trajectories };
	\draw[-to] (S1) to (S1_to_S2);
	\draw[-to] (S1_to_S2) to (S2);
	\draw[-to] (S2) to (S2_to_S3);
	\draw[-to] (S2_to_S3) to (S3);
	\draw[-to] (S3) to (S3_to_S1);
	\draw[-to] (S3_to_S1) to (S1);
	\draw[-to] (S3) to (S3_to_S4);
	\draw[-to] (S3_to_S4) to (S4);
	\draw[-to] (S4) to (S4_to_S1);
	\draw[-to] (S4_to_S1) to (S1);
\end{tikzpicture}
